Individual Sovereignty and Other-Regarding Preferences

We consider the social aggregation of preferences over lotteries in the presence of other-regarding preferences. If society respects each individual's sovereignty, an axiom we propose akin to Sen's Liberalism, then society's utility is a linear combination of individuals' self-regarding utilities. That is, other-regarding preferences can only influence the weights society places on each individual. We next characterize the unique weighting method under which society's weight ratio between two individuals is the geometric mean of those of all individuals. The central axiom requires that when only a group of individuals is at stake, society's preferences depend only on individuals' preferences towards that group. We extend the first result to a setting with feasibility constraints and to a setting with subjective uncertainty.

==> sections/images/substitution_figure2.tex <==

\begin{tikzpicture}[>=stealth]

  % --- Coordinate definitions ---
  % Vertical extent: y=0 (bottom) to y=3.6 (top)  [reduced from 6]
  % Left bar x-position: 1.4,  Right bar x-position: 3.2  [closer together]

  \def\ybot{0}
  \def\ytop{3.6}
  \def\xleft{1.4}    % x-position of left bar
  \def\xright{3.2}   % x-position of right bar
  \def\xcenter{2.3}  % horizontal center for top/bottom labels

  % Heights of the two middle nodes
  \def\yleftnode{2.4}   % 2/3 of 3.6
  \def\yrightnode{1.2}  % 1/3 of 3.6

  % --- Vertical bars ---
  % Left bar
  \draw[thick] (\xleft, \ybot) -- (\xleft, \ytop);
  % Right bar
  \draw[thick] (\xright, \ybot) -- (\xright, \ytop);

  % --- Tick marks at the node heights on each bar ---
  \draw[thick] (\xleft-0.1, \yleftnode) -- (\xleft+0.1, \yleftnode);
  \draw[thick] (\xright-0.1, \yrightnode) -- (\xright+0.1, \yrightnode);

  % --- Alpha brace/label: bottom section of left bar (0 to 2/3) ---
  \draw[<->, thick, gray]
    (\xleft-0.45, \ybot) -- (\xleft-0.45, \yleftnode)
    node[midway, left, black] {$\alpha$};

  % --- Beta brace/label: bottom section of right bar (0 to 1/3) ---
  \draw[<->, thick, gray]
    (\xright+0.45, \ybot) -- (\xright+0.45, \yrightnode)
    node[midway, right, black] {$\beta$};

  % --- Four coordinate labels ---

  % Top center
  \node[above] at (\xcenter, \ytop)
    {$(x_j,\, x_k,\, x_{-jk})$};

  % Bottom center
  \node[below] at (\xcenter, \ybot)
    {$(y_j,\, y_k,\, x_{-jk})$};

  % Middle left (2/3 height)
  \node[left=0.5cm] at (\xleft, \yleftnode)
    {$(x_j,\, y_k,\, x_{-jk})$};

  % Middle right (1/3 height)
  \node[right=0.5cm] at (\xright, \yrightnode)
    {$(y_j,\, x_k,\, x_{-jk})$};

\end{tikzpicture}
